Fast Algorithms for Graph Arboricity and Related Problems

We give an algorithm for finding the arboricity of a weighted, undirected graph, defined as the minimum number of spanning forests that cover all edges of the graph, in $\sqrt{n} m^{1+o(1)}$ time. This improves on the previous best bound of $\tilde{O}(nm)$ for weighted graphs and $\tilde{O}(m^{3/2}) $ for unweighted graphs (Gabow 1995) for this problem. The running time of our algorithm is dominated by a logarithmic number of calls to a directed global minimum cut subroutine -- if the running time of the latter problem improves to $m^{1+o(1)}$ (thereby matching the running time of maximum flow), the running time of our arboricity algorithm would improve further to $m^{1+o(1)}$. We also give a new algorithm for computing the entire cut hierarchy -- laminar multiway cuts with minimum cut ratio in recursively defined induced subgraphs -- in $m n^{1+o(1)}$ time. The cut hierarchy yields the ideal edge loads (Thorup 2001) in a fractional spanning tree packing of the graph which, we show, also corresponds to a max-entropy solution in the spanning tree polytope. For the cut hierarchy problem, the previous best bound was $\tilde{O}(n^2 m)$ for weighted graphs and $\tilde{O}(n m^{3/2})$ for unweighted graphs.

==> fig1.tex <==
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7zh3hxdjf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7zh3hxdjf}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6cgr2dufv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6cgr2dufv}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_w1m9gvu4f}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_w1m9gvu4f}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_j64q8mp8h}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_j64q8mp8h}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_f2ffvty71}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_f2ffvty71}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Pie [id:dp41399516581876683] 
\draw  [pattern=_7zh3hxdjf,pattern size=7.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][line width=1.5]  (393.63,200.62) .. controls (379.72,223.79) and (354.04,239.33) .. (324.67,239.33) .. controls (295.05,239.33) and (269.2,223.54) .. (255.36,200.06) -- (324.67,160.8) -- cycle ;
%Shape: Pie [id:dp4274452660412249] 
\draw  [pattern=_6cgr2dufv,pattern size=7.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][line width=1.5]  (241.96,177.88) .. controls (234.78,165.46) and (230.67,151.05) .. (230.67,135.68) .. controls (230.67,89.08) and (268.44,51.3) .. (315.05,51.3) .. controls (315.28,51.3) and (315.51,51.3) .. (315.74,51.3) -- (315.05,135.68) -- cycle ;
%Shape: Pie [id:dp3760957796632711] 
\draw  [pattern=_w1m9gvu4f,pattern size=7.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 65; green, 117; blue, 5}][line width=1.5]  (331.42,51.3) .. controls (331.42,51.3) and (331.42,51.3) .. (331.42,51.3) .. controls (378.02,51.3) and (415.8,89.08) .. (415.8,135.68) .. controls (415.8,151.05) and (411.68,165.46) .. (404.5,177.88) -- (331.42,135.68) -- cycle ;
%Shape: Ellipse [id:dp1284239570996557] 
\draw  [line width=1.5]  (279.78,93.2) .. controls (279.78,81.47) and (299.98,71.96) .. (324.89,71.96) .. controls (349.8,71.96) and (370,81.47) .. (370,93.2) .. controls (370,104.92) and (349.8,114.43) .. (324.89,114.43) .. controls (299.98,114.43) and (279.78,104.92) .. (279.78,93.2) -- cycle ;
%Straight Lines [id:da7998068850584299] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (307.56,83.2) -- (343.56,83.2) ;
%Straight Lines [id:da25321780550988304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (308.56,93.53) -- (341.22,92.86) ;
%Shape: Chord [id:dp16415308988852662] 
\draw  [draw opacity=0][pattern=_j64q8mp8h,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}] (315.91,111.45) .. controls (313.78,111.81) and (311.54,112) .. (309.25,112) .. controls (293.95,112) and (281.56,103.55) .. (281.56,93.13) .. controls (281.56,82.71) and (293.95,74.27) .. (309.25,74.27) .. controls (311.54,74.27) and (313.78,74.46) .. (315.91,74.82) -- cycle ;
%Shape: Chord [id:dp9191096306567939] 
\draw  [draw opacity=0][pattern=_f2ffvty71,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}][line width=1.5]  (331.97,75.08) .. controls (334.86,74.38) and (337.98,74) .. (341.22,74) .. controls (356.52,74) and (368.91,82.44) .. (368.91,92.86) .. controls (368.91,103.28) and (356.52,111.73) .. (341.22,111.73) .. controls (337.52,111.73) and (333.99,111.23) .. (330.76,110.33) -- cycle ;
%Straight Lines [id:da37258883323429015] 
\draw    (265.33,32.67) -- (294.27,86.27) ;
%Straight Lines [id:da9876081000462242] 
\draw    (265.33,32.67) -- (350.27,82.27) ;
%Straight Lines [id:da5268659732129564] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (277.33,142) -- (314,192.67) ;
%Straight Lines [id:da7595061704507693] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (378,149.33) -- (339.33,190.67) ;
%Straight Lines [id:da05621711938260221] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (284,128.67) -- (364,132) ;
%Straight Lines [id:da31675460729637916] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (392,161.33) -- (355.33,198) ;
%Straight Lines [id:da7648949055384939] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (258.67,153.33) -- (295.33,204) ;
%Straight Lines [id:da7462674797801649] 
\draw    (401.33,134) -- (455.33,184.67) ;
%Straight Lines [id:da3367002701214299] 
\draw    (370,208.67) -- (455.33,184.67) ;

% Text Node
\draw (368.67,75.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$U$};
% Text Node
\draw (208.67,186.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathcal{P}$};
% Text Node
\draw (316.67,95.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X$};
% Text Node
\draw (246,16.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (314.67,141.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$C_{O}$};
% Text Node
\draw (460.67,176.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{B}$};


\end{tikzpicture}

